First demonstration of in-beam performance of bent Monolithic Active Pixel Sensors

A novel approach for designing the next generation of vertex detectors foresees to employ wafer-scale sensors that can be bent to truly cylindrical geometries after thinning them to thicknesses of 20-40$\mu$m. To solidify this concept, the feasibility of operating bent MAPS was demonstrated using 1.5$\times$3cm ALPIDE chips. Already with their thickness of 50$\mu$m, they can be successfully bent to radii of about 2cm without any signs of mechanical or electrical damage. During a subsequent characterisation using a 5.4GeV electron beam, it was further confirmed that they preserve their full electrical functionality as well as particle detection performance. In this article, the bending procedure and the setup used for characterisation are detailed. Furthermore, the analysis of the beam test, including the measurement of the detection efficiency as a function of beam position and local inclination angle, is discussed. The results show that the sensors maintain their excellent performance after bending to radii of 2cm, with detection efficiencies above 99.9% at typical operating conditions, paving the way towards a new class of detectors with unprecedented low material budget and ideal geometrical properties.

==> figures/bent_alpide_image.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
	\begin{tikzpicture}[decoration=brace, global scale = \tikzscale]
		\node[anchor=south west,inner sep=0] at (0,0) {
			\includegraphics[width=\textwidth]{./figures/bent_alpide_carrier_close_up.jpg}
		};
		
		\tikzmath{
			\ArrWidth = 1.75mm;
			\ArrLength = \ArrWidth * 1.2;
			\Opacity=0.4;
			\Opacitytwo=0.5;
			\ArrWidthtwo = \ArrWidth * 2;
			\ArrLengthtwo = \ArrLength * 2;
		}
	
		\coordinate (T) at (0.535\textwidth,0.39\textwidth);
		\coordinate (L) at (0.417\textwidth,0.3\textwidth);
		\coordinate (R) at (0.77\textwidth,0.225\textwidth);
		\coordinate (B) at (0.63\textwidth,0.11\textwidth);
		
		
		%\coordinate (T) at (0.55\textwidth,0.458\textwidth);
		%\coordinate (L) at (0.425\textwidth,0.368\textwidth);
		%\coordinate (R) at (0.798\textwidth,0.286\textwidth);
		%\coordinate (B) at (0.65\textwidth,0.17\textwidth);
		
		%\draw[{Latex[width=\ArrWidth, length=\ArrLength]}-, color=White, thick] (T)
		%	-- (0,0);
		%\draw[{Latex[width=\ArrWidth, length=\ArrLength]}-, color=White, thick] (L)
		%	-- (0,0);
		%\draw[{Latex[width=\ArrWidth, length=\ArrLength]}-, color=White, thick] (R)
		%	-- (0,0);
		%\draw[{Latex[width=\ArrWidth, length=\ArrLength]}-, color=White, thick] (B)
		%	-- (0,0);
			
		\node[left, align=center, xshift=-0.02\textwidth, opacity=\Opacity, text opacity=1.0, fill=White] at (L) {
			 \textcolor{black}{Row}
			};
		\node[right, align=center, xshift=0.02\textwidth, opacity=\Opacity, text opacity=1.0, fill=White] at (R) {
			 \textcolor{black}{Column}
			};
		\node[above, align=center, yshift=0.03\textwidth, opacity=\Opacity, text opacity=1.0, fill=White] at (T) {
			 \textcolor{black}{$(0,0)$}
			};
		\node[below, align=center, yshift=-0.03\textwidth, opacity=\Opacity, text opacity=1.0, fill=White] at (B) {
			 \textcolor{black}{$(1023,511)$}
			};
			
		\draw[thick, fill=White, opacity=0.3] (L) -- ($(L)+(-0.13,-0.1)$) -- ($(B)+(-0.13,-0.1)$)
		node[below, xshift=-0.02\textwidth, opacity=\Opacity, text opacity=1.0, fill=White, midway, sloped] (TextNode) { \small \textcolor{black}{\textbf{Glued part}}}
		-- (B) -- cycle;
			
		\draw[{Latex[width=\ArrWidthtwo, length=\ArrLengthtwo]}-{Latex[width=\ArrWidthtwo, length=\ArrLengthtwo]}, color=White, line width=1mm, opacity=\Opacitytwo]
		     ($(L) + (-1* 0.023\textwidth,-1 * 0.01\textwidth)$)
		-- ($(T) + (-1 * 0.005\textwidth,0.015\textwidth)$)
		-- ($(R) + (0.023\textwidth,0.001\textwidth)$);
		
		\draw[{Latex[width=\ArrWidth, length=\ArrLength]}-{Latex[width=\ArrWidth, length=\ArrLength]}, color=black, thick] ($(L) + (-1* 0.01\textwidth,0)$)
			-- node[above, xshift=-0.07\textwidth,yshift=0.005\textwidth, opacity=\Opacity, text opacity=1.0, fill=White] {
				\footnotesize \textcolor{black}{\SI{15}{\milli\metre}}
				}($(T) + (-1 * 0.005\textwidth,0.015\textwidth)$)
			%-- ($(T) + (-1 * 0.005\textwidth,0.015\textwidth)$)
			-- node[above,xshift=0.06\textwidth, yshift=0.01\textwidth, opacity=\Opacity, text opacity=1.0, fill=White] {
				 \footnotesize \textcolor{black}{\SI{30}{\milli\metre}}
				} ($(R) + (0.01\textwidth,0.01\textwidth)$);
			%-- ($(R) + (0.01\textwidth,0.01\textwidth)$);
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> figures/setup_sketch.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
    \begin{tikzpicture}[decoration=brace, global scale = \tikzscale]
			\tikzmath{
				% general distances
				\BoardHeight = 1.25;
				\BoardHeightmod = \BoardHeight * 0.85;
				\BoardWidth = 0.04;
				\DutHeight = 1.5;
				\ChipWidth = 0.5mm;
				\DutRadius = 1.8;
				\DutAngle = \DutHeight / \DutRadius * 180 / 3.141592;
				\CoordinateDist = 0.3;
				\VecRad = 0.15;
				\ArrWidth = 1.75mm;
				\ArrLength = \ArrWidth * 1.2;
				\CoordinateLength = 1;
				%
				% distances between planes 25,25,58,17,25 and 23
				\z01 = 2.5;
				\z12 = 2.5;
				%\z23 = 5.75;
				\z23 = 5.8;
				\z34 = 1.7;
				%\z45 = 2.45;
				\z45 = 2.5;
				%\z56 =  2.2;
				\z56 =  2.3;
				%
				\px0 = 0;
				\pylow = \DutHeight / -2;
				\pyup = \DutHeight / 2;
				%
				\px1 = \px0 + \z01;
				\px2 = \px1 + \z12;
				\px3 = \px2 + \z23;
				\px4 = \px3 + \z34;
				\px5 = \px4 + \z45;
				\px6 = \px5 + \z56;
			}
		
			% coordinate calculation
			\coordinate (p0lowUL) at (\px0,\pylow);
			\coordinate (p0upBL) at (\px0,\pyup);
			\coordinate (p1lowUL) at (\px1,\pylow);
			\coordinate (p1upBL) at (\px1,\pyup);
			\coordinate (p2lowUL) at (\px2,\pylow);
			\coordinate (p2upBL) at (\px2,\pyup);
			\coordinate (p3lowUL) at (\px3,\pylow);
			\coordinate (p3upBL) at (\px3,\pyup);
			\coordinate (p4lowUL) at (\px4,\pylow);
			\coordinate (p4upBL) at (\px4,\pyup);
			\coordinate (p5lowUL) at (\px5,\pylow);
			\coordinate (p5upBL) at (\px5,\pyup);
			\coordinate (p6lowUL) at (\px6,\pylow);
			\coordinate (p6upBL) at (\px6,\pyup);
			
			% beam direction
			\draw[beamarrow, color=Cyan!90!Black, thick, dashed] (-0.5,0)
				--  ($(\px2 + \BoardWidth,0) $)
				-- ($(\px3,0) $)
				-- ($(\px4,0) $)
				--  ($(\px5,0) $)
				--  node[below] {\textcolor{Cyan!90!Black}{direction}}  node[above] {\textcolor{Cyan!90!Black}{Beam}}($(\px6,0) $)
				-- ($(\px6 + \BoardWidth + 0.6,0) $);
			
			% chips
			\draw[line width = \ChipWidth, color=BrickRed] ($(p0upBL) + (0,0)$)
			    -- ($(p0upBL) + (0,-1 * 0.2*\DutHeight)$) node[right] {ALPIDE chip}
				-- ($(p0upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p1upBL) + (0,0)$)
				-- ($(p1upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p2upBL) + (0,0)$)
				-- ($(p2upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p4upBL) + (0,0)$)
				-- ($(p4upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p5upBL) + (0,0)$)
				-- ($(p5upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p6upBL) + (0,0)$)
				-- ($(p6upBL) + (0,-1 * \DutHeight)$);
				
				
			% DUT
			\draw[dashed] ($(p3upBL) + (0,0)$)
				-- ($(p3upBL) + (0,-1 * \DutHeight)$);
			\draw[dashed] ($(p3upBL) + (0,0)$)
				-- ++(0+180:\DutRadius) -- +(-1 * \DutAngle:\DutRadius);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p3upBL) + (0,0)$)
				arc (0:-1 * \DutAngle:\DutRadius);
			
			% carrier boards
			% plane 0
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				--  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p0lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p0lowUL)
				edge [densely dotted]  ($(p0lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p0lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p0lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				-- ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low
				
			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				--  ($(p0upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p0upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p0upBL)
				edge [densely dotted]  ($(p0upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p0upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p0upBL) + (0,\BoardHeightmod)$)
				-- (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				-- ($(p0upBL) + (\BoardWidth, \BoardHeightmod)$) node[right] {Carrier card}; % top side up

			% plane 1
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				--  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p1lowUL) + (0,-1 * \BoardHeight)$) 
				-- cycle; % fading colour rectangle low
			\draw [] (p1lowUL)
				edge [densely dotted]  ($(p1lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p1lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p1lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				-- ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				--  ($(p1upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p1upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p1upBL)
				edge [densely dotted]  ($(p1upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p1upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p1upBL) + (0,\BoardHeightmod)$)
				-- (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				-- ($(p1upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 2
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				--  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p2lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p2lowUL)
				edge [densely dotted]  ($(p2lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p2lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p2lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				-- ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				--  ($(p2upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p2upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p2upBL)
				edge [densely dotted]  ($(p2upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p2upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p2upBL) + (0,\BoardHeightmod)$)
				-- (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				-- ($(p2upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 3
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p3lowUL)
				-- ($(p3lowUL) + (\BoardWidth,0)$)
				--  ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p3lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p3lowUL)
				edge [densely dotted]  ($(p3lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p3lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p3lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p3lowUL)
				-- ($(p3lowUL) + (\BoardWidth,0)$)
				-- ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p3upBL)
				-- ($(p3upBL) + (\BoardWidth,0)$)
				--  ($(p3upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p3upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p3upBL)
				edge [densely dotted]  ($(p3upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p3upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p3upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p3upBL) + (0,\BoardHeightmod)$)
				-- (p3upBL)
				-- ($(p3upBL) + (\BoardWidth,0)$)
				-- ($(p3upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 4
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				--  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p4lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p4lowUL)
				edge [densely dotted]  ($(p4lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p4lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p4lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				-- ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				--  ($(p4upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p4upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p4upBL)
				edge [densely dotted]  ($(p4upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p4upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p4upBL) + (0,\BoardHeightmod)$)
				-- (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				-- ($(p4upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 5
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				--  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p5lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p5lowUL)
				edge [densely dotted]  ($(p5lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p5lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p5lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				-- ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				--  ($(p5upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p5upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p5upBL)
				edge [densely dotted]  ($(p5upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p5upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p5upBL) + (0,\BoardHeightmod)$)
				-- (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				-- ($(p5upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 6
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				--  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p6lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p6lowUL)
				edge [densely dotted]  ($(p6lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p6lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p6lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				-- ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				--  ($(p6upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p6upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p6upBL)
				edge [densely dotted]  ($(p6upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p6upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p6upBL) + (0,\BoardHeightmod)$)
				-- (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				-- ($(p6upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% board labels
			\node[above, align=center] at ($(p0upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 0};
			\node[above, align=center] at ($(p1upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 1};
			\node[above, align=center] at ($(p2upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 2};
			\node[above, align=center] at ($(p3upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 3};
			\node[above, align=center] at ($(p4upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 4};
			\node[above, align=center] at ($(p5upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 5};
			\node[above, align=center] at ($(p6upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 6};
			
			\draw[decorate, yshift=-4ex]  ($(p0upBL) + (0,1.4 * \BoardHeight)$)
			-- node[above=0.4ex] {\large Reference arm} ($(p2upBL) + (\BoardWidth,1.4 * \BoardHeight)$);
			\draw[decorate, yshift=-4ex]  ($(p4upBL) + (0,1.4 * \BoardHeight)$)
			-- node[above=0.4ex] {\large Reference arm} ($(p6upBL) + (\BoardWidth,1.4 * \BoardHeight)$);
			\node[above=0.4ex, align=center] at ($(p3upBL) + (\BoardWidth / 2,1.4 * \BoardHeight)$) {\large DUT};
			% 25,25,58,17,25,23
			% 25.0,25.0,57.5,17.0,24.5,22.0
			\draw[stealth-stealth]  ($(p0lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{58}{\milli\metre}} ($(p3lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p3lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{17}{\milli\metre}} ($(p4lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p4lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{23}{\milli\metre}} ($(p6lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			
			% DUT labels
			\draw[stealth-stealth] ($(p3upBL) + (0,0)$)
				-- node[above] {\large $r$} ($(p3upBL) + (-1 * \DutRadius,0)$);
				
			% coordinate systems
			% x direction (chip dimensions)
			%\path  ($(p0upBL) + (\CoordinateDist,-1 * \DutHeight)$)
			%	pic {vector out};
			%\node[right, align=center] at  ($(p0upBL) + (\CoordinateDist + \VecRad,-1 * \DutHeight)$) {\large \SI{30}{\milli\metre}};
			% y direction (chip dimensions)
			%\draw[densely dotted, thick] ($(p0upBL) + (\CoordinateDist,-1 * \DutHeight)$)
			%	-- ($(p0upBL) + (\CoordinateDist,-1 * \DutHeight + \VecRad)$);
			%\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p0upBL) + (\CoordinateDist,-1 * \DutHeight + \VecRad)$)
			%	-- ($(p0upBL) + (\CoordinateDist,0)$);
			%\node[right, align=center] at   ($(p0upBL) + (\CoordinateDist + \VecRad,0)$) {\large \SI{15}{\milli\metre}};
			
			% x direction (local coordinates)
			\path  ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight)$)
				pic {vector out};
			\node[right, align=center] at  ($(p2upBL) + (\CoordinateDist + \VecRad,-1 * \DutHeight)$) {\large Column};
			% y direction (local coordinates)
			\draw[densely dotted, thick] ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight)$)
				-- ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight + \VecRad)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight + \VecRad)$)
				-- ($(p2upBL) + (\CoordinateDist,0)$);
			\node[right, align=center] at   ($(p2upBL) + (\CoordinateDist + \VecRad,0)$) {\large Row};
			
			% x direction (global coordinates)
			\path  ($(p3upBL) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				pic {vector out};
			\node[below, align=center, xshift = 1ex] at  ($(p3upBL) + (\CoordinateDist,-1 * \DutHeight / 2 - \VecRad)$) {\large $x$};
			% y direction (global coordinates)
			\draw[densely dotted, thick] ($(p3upBL) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p3upBL) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p3upBL) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$)
				-- ($(p3upBL) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$);
			\node[above, align=center, xshift = 1ex] at  ($(p3upBL) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$) {\large $y$};
			% z direction (global coordinates)
			\draw[densely dotted, thick] ($(p3upBL) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p3upBL) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p3upBL) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$)
				-- ($(p3upBL) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$);
			\node[above, align=center] at ($(p3upBL) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$) {\large $z$};	
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> figures/telescope_side_image.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
	\begin{tikzpicture}[decoration=brace, global scale = \tikzscale]
		\node[anchor=south west,inner sep=0] at (0,0) {
			\scalebox{-1}[1] {
				\includegraphics[trim = {17cm 7.5cm 11cm 2.5cm}, clip, width=\textwidth]{./figures/telescope_side.jpeg}
			}
		};
		
		\tikzmath{
			\ArrWidth = 2mm;
			\ArrLength = \ArrWidth * 1.2;
			\ArrWidthtwo = \ArrWidth * 2;
			\ArrLengthtwo = \ArrLength * 2;
			\Opacity=0.7;
			\Opacitytwo=0.5;
			\Opacitythree=0.6;
			\BraceY=0.15;
			\BoxY=0.2;
		}
	
		\coordinate (start) at (0.05\textwidth,0.42\textwidth);
		\coordinate (stop) at (0.995\textwidth,0.42\textwidth);
		
		\draw[-{Latex[width=\ArrWidthtwo, length=\ArrLengthtwo]}, color=White, line width=1mm, opacity=\Opacitytwo] (start)
			-- ($(stop) + (0.04\textwidth,0)$);
		\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, color=Cyan!90!Black, thick, dashed] (start)
			-- ($(stop) - (0.35\textwidth, 0)$)
			--node[above,xshift=-0.68\textwidth, yshift=0.01\textwidth,  opacity=\Opacity, text opacity=1.0, fill=White] {
				\textbf{  \textcolor{Cyan!90!Black}{Beam}}
				} (stop);
			%node[below,xshift=0.01\textwidth, yshift=-0.01\textwidth,  opacity=\Opacity, text opacity=1.0, fill=White] {
			%	\textbf{  \textcolor{Cyan!90!Black}{direction}}
			%	} (stop);
				
		\draw[color=White, opacity=\Opacitythree, fill=White, line width=0mm] (0.018\textwidth,0)
			-- (1.025\textwidth, 0)
			-- (1.025\textwidth, \BoxY\textwidth)
			-- (0.018\textwidth, \BoxY\textwidth)
			-- cycle;
			
		\draw[decorate, yshift=-0.01\textwidth, thick]  (0.45\textwidth,\BraceY\textwidth)
			-- node[below=0.4ex, xshift=-0.00\textwidth] {\small Ref.~arm} (0.1\textwidth,\BraceY\textwidth);
		\draw[decorate, yshift=-0.01\textwidth, thick]  (\textwidth,\BraceY\textwidth)
			-- node[below=0.4ex, xshift=-0.00\textwidth] {\small Ref.~arm} (0.72\textwidth,\BraceY\textwidth);
		\draw[decorate, yshift=-0.01\textwidth, thick]  (0.7\textwidth,\BraceY\textwidth)
			-- node[below=0.4ex, xshift=-0.00\textwidth] {\small DUT} (0.47\textwidth,\BraceY\textwidth);
	\end{tikzpicture}
\end{scaletikzpicturetowidth}
